Generalized Chapple--Euler Relation

We provide a new proof of the necessary and sufficient condition for a triangle to be circumscribed about a central conic (ellipse or hyperbola), expressed in terms of the circumradius and the distances from the circumcenter to the foci. If the inscribed conic is an ellipse, in the limiting case, where the foci coincide, the condition reduces to the classical Chapple--Euler relation. We also prove that the sum of the squares of the sides of a triangle in a family inscribed in a circle and circumscribed about a central conic remains invariant throughout the family if and only if the center of the circle coincides either with the center of the conic or with one of its foci. Using Blaschke products of degree three and affine transformations, we characterize all central $3$-Poncelet pairs with constant triangle area. We prove that the associated family of triangles has constant area if and only if the two conics are homothetic ellipses. We also prove two observations of Reznik concerning the invariance of the total area of the power circles of Poncelet triangles by relating them to Apollonius's identity on medians and establish a more general result valid for both ellipses and hyperbolas. Finally, we propose two conjectures on area invariance of power-circles.

==> Figures/fig.confocicrit.tex <==
\begin{figure}
    \centering
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=1.5]
\clip(-3.1,-2) rectangle (2.5,2.5);
\draw [line width=1.pt,gray] (-2.,1.) circle (1.cm);
\draw [rotate around={0.:(0.,0.)},line width=1.pt,red] (0.,0.) ellipse (1.8027756377319946cm and 1.5cm);
\draw [line width=1.pt,color=blue] (-2.6245314745902935,1.780999639722115)-- (-1.2297279830366428,1.6377154693773714);
\draw [line width=1.pt,color=blue] (-1.2297279830366428,1.6377154693773714)-- (-1.9044168857563224,0.004578547412464044);
\draw [line width=1.pt,color=blue] (-1.9044168857563224,0.004578547412464044)-- (-2.6245314745902935,1.780999639722115);
\draw [line width=1.pt,gray] (-2,1)-- (-1,0.);
\draw [line width=1.pt,gray] (-2,1)-- (1,0.);
\begin{scriptsize}
\draw[color=gray] (-3,1.5) node {$\mathcal{C}$};
\draw[color=red] (1,1.5) node {$\mathcal{D}$};
\draw [fill=uuuuuu] (-2.,1.) circle (1.0pt);
\draw[color=black] (-1.947484241301289,1.13909431179668) node {$O$};
\draw [fill=blue] (-2.6245314745902935,1.780999639722115) circle (1.0pt);
\draw[color=blue] (-2.7,1.9194224769077086) node {$A$};
\draw [fill=blue] (-1.2297279830366428,1.6377154693773714) circle (1.0pt);
\draw[color=blue] (-1.1,1.761856212798751) node {$C$};
\draw [fill=blue] (-1.9044168857563224,0.004578547412464044) circle (1.0pt);
\draw[color=blue] (-1.95,-0.15) node {$B$};
\draw [fill=uuuuuu] (1.,0.) circle (1.0pt);
\draw[color=black] (1.0725358207870712,0.14492621682349444) node {$F_+$};
\draw [fill=uuuuuu] (-1.,0.) circle (1.0pt);
\draw[color=black] (-0.9308066800268224,0.14492621682349444) node {$F_-$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$F_\pm$ lie outside the circumcircle of $\triangle ABC$.}
    \label{fig:confocicrit(A)}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=1.8]
\clip(-1.4,-0.8) rectangle (0.9,1.6);
\draw [line width=1.pt,gray] (-0.2,0.4) circle (1.cm);
\draw [rotate around={0.:(0.,0.)},line width=1.pt,red] (0.,0.) ellipse (0.5310367218940701cm and 0.2863564212655271cm);
\draw [line width=1.pt,color=blue] (-0.22757571634783036,1.3996197176266103)-- (0.636942977497998,-0.14729009895738604);
\draw [line width=1.pt,color=blue] (0.636942977497998,-0.14729009895738604)-- (-0.6436416486956317,-0.49620426663937595);
\draw [line width=1.pt,color=blue] (-0.6436416486956317,-0.49620426663937595)-- (-0.22757571634783036,1.3996197176266103);
\draw [line width=1.pt,gray] (-0.2,0.4)-- (-0.447213595499958,0.);
\draw [line width=1.pt,gray] (-0.2,0.4)-- (0.447213595499958,0.);
\begin{scriptsize}
\draw[color=gray] (-1.15,1) node {$\mathcal{C}$};
\draw[color=red] (0.1,0.4) node {$\mathcal{D}$};
\draw [fill=uuuuuu] (-0.2,0.4) circle (0.8pt);
\draw[color=black] (-0.17,0.52) node {$O$};
\draw [fill=blue] (-0.22757571634783036,1.3996197176266103) circle (0.9pt);
\draw[color=blue] (-0.23,1.55) node {$A$};
\draw [fill=blue] (0.636942977497998,-0.14729009895738604) circle (0.9pt);
\draw[color=blue] (0.7,-0.25) node {$C$};
\draw [fill=blue] (-0.6436416486956317,-0.49620426663937595) circle (0.9pt);
\draw[color=blue] (-0.68,-0.62) node {$B$};
\draw [fill=uuuuuu] (0.447213595499958,0.) circle (0.8pt);
\draw[color=black] (0.3,-0.04297599837455058) node {$F_+$};
\draw [fill=uuuuuu] (-0.447213595499958,0.) circle (0.8pt);
\draw[color=black] (-0.3,-0.033286061792101855) node {$F_-$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$F_\pm$ lie inside the circumcircle of $\triangle ABC$.}
    \label{fig:confocicrit(B)}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=2]
\clip(-2.1,-1) rectangle (2.1,2);
\draw [line width=1.pt,gray] (-0.5,0.5) circle (1.cm);
\draw [samples=100,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,red] plot ({0.9013878188659973*(1+(\x)^2)/(1-(\x)^2)},{0.4330127018922193*2*(\x)/(1-(\x)^2)});
\draw [samples=100,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,red] plot ({0.9013878188659973*(-1-(\x)^2)/(1-(\x)^2)},{0.4330127018922193*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,color=blue] (-0.2038861389751374,1.4551526481714576)-- (-1.0378296847837545,-0.3430535155999335);
\draw [line width=1.pt,color=blue] (-1.0378296847837545,-0.3430535155999335)-- (0.49978874906871124,0.4794462354878397);
\draw [line width=1.pt,color=blue] (0.49978874906871124,0.4794462354878397)-- (-0.2038861389751374,1.4551526481714576);
\draw [line width=1.pt,gray] (-0.5,0.5)-- (-1,0.);
\draw [line width=1.pt,gray] (-0.5,0.5)-- (1,0.);
\begin{scriptsize}
\draw[color=gray] (-1,1.5) node {$\mathcal{C}$};
\draw[color=red] (1.4,0.7) node {$\mathcal{D}$};
\draw [fill=uuuuuu] (-0.5,0.5) circle (0.8pt);
\draw[color=black] (-0.44685315454930874,0.6363828977347673) node {$O$};
\draw [fill=blue] (-0.2038861389751374,1.4551526481714576) circle (0.8pt);
\draw[color=blue] (-0.18,1.5967867932560333) node {$A$};
\draw [fill=blue] (-1.0378296847837545,-0.3430535155999335) circle (0.8pt);
\draw[color=blue] (-1.1,-0.47) node {$B$};
\draw [fill=blue] (0.49978874906871124,0.4794462354878397) circle (0.8pt);
\draw[color=blue] (0.62,0.5) node {$C$};
\draw [fill=uuuuuu] (1.,0.) circle (0.8pt);
\draw[color=black] (1.15,0.14) node {$F_+$};
\draw [fill=uuuuuu] (-1.,0.) circle (0.8pt);
\draw[color=black] (-1.15,0.14) node {$F_-$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$F_-$ lies inside,  $F_+$ lies outside the circumcircle of $\triangle ABC$.}
    \label{fig:confocicrit(C)}
    \end{subfigure}
        \caption{Illustration of Corollary \ref{cor:nondenconic} and Theorem \ref{thm:confocicrit}.}
    \label{fig:confocicrit}
\end{figure}

==> Figures/fig.ellell3pons.tex <==
\begin{figure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=1]
%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.5,-2) rectangle (4.5,3);
\draw [rotate around={0.:(0.,0.)},line width=1.pt,red] (0.,0.) ellipse (1.5cm and 1.cm);
\draw [rotate around={0.:(0.5,0.5)},line width=1.pt] (0.5,0.5) ellipse (3.6226cm and 2.cm);
\draw [line width=1.pt,color=blue] (0.9268855338195401,2.486065297776121)-- (-2.5396805167517864,-0.5879911329266132);
\draw [line width=1.pt,color=blue] (-2.5396805167517864,-0.5879911329266132)-- (1.8420228245642383,-1.3576980679404604);
\draw [line width=1.pt,color=blue] (1.8420228245642383,-1.3576980679404604)-- (0.9268855338195401,2.486065297776121);
\begin{scriptsize}
\draw [fill=wewdxt] (0.5,0.5) circle (1.3pt);
\draw[color=wewdxt] (0.5806017487549502,0.6929320970431493) node {$O$};
\draw[color=red] (-0.15,1.2) node {$\mathcal D_2$};
\draw[color=black] (-1.36,2.45) node {$\mathcal D_1$};
\draw [fill=wewdxt] (0.9268855338195401,2.486065297776121) circle (1.3pt);
\draw[color=wewdxt] (1.01,2.68) node {$A$};
\draw [fill=wewdxt] (-2.5396805167517864,-0.5879911329266132) circle (1.3pt);
\draw[color=wewdxt] (-2.75,-0.7) node {$B$};
\draw [fill=wewdxt] (1.8420228245642383,-1.3576980679404604) circle (1.3pt);
\draw[color=wewdxt] (1.93,-1.55) node {$C$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}_2$ is an ellipse entirely inside $\mathcal{D}_1$.}
    \label{fig:ellell3pons(A)}
\end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=1.5]
%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.,-2) rectangle (2,3);
\draw [rotate around={0.:(0.,0.)},line width=1.pt,red] (0.,0.) ellipse (1.5cm and 1.cm);
\draw [rotate around={90.:(0.5,0.5)},line width=1.pt] (0.5,0.5) ellipse (2.cm and 0.86204cm);
\draw [line width=1.pt,domain=-1.5:1.5,lightgray] plot(\x,{(-1.867313630332293-0.9208592272147069*\x)/-1.256543406430998});
\draw [line width=1.pt,domain=-1:1.7,lightgray] plot(\x,{(--2.373148522996754-1.5595363698482416*\x)/0.3993596276828101});
\draw [line width=1.pt,color=blue] (0.9608380575908271,2.190222962007156)-- (-0.29570534884017086,1.2693637347924493);
\draw [line width=1.pt,color=blue] (-0.29570534884017086,1.2693637347924493)-- (1.3601976852736373,0.6306865921589144);
\draw [line width=1.pt,color=blue] (1.3601976852736373,0.6306865921589144)-- (0.9608380575908271,2.190222962007156);
\begin{scriptsize}
\draw [fill=wewdxt] (0.5,0.5) circle (0.9pt);
\draw[color=wewdxt] (0.5636012389906441,0.6486736640004113) node {$O$};
\draw[color=red] (-0.85,1.1) node {$\mathcal D_2$};
\draw[color=black] (-0.25,2) node {$\mathcal D_1$};
\draw [fill=wewdxt] (0.9608380575908271,2.190222962007156) circle (0.9pt);
\draw[color=wewdxt] (1.02,2.33) node {$A$};
\draw [fill=wewdxt] (-0.29570534884017086,1.2693637347924493) circle (0.9pt);
\draw[color=wewdxt] (-0.45,1.3) node {$B$};
\draw [fill=wewdxt] (1.3601976852736373,0.6306865921589144) circle (0.9pt);
\draw[color=wewdxt] (1.5,0.6) node {$C$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}_2$ is an ellipse partially inside $\mathcal{D}_1$.}
    \label{fig:ellell3pons(B)}
\end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}
%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.5,-2.5) rectangle (4.5,4.5);
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,color=red] plot ({2.*(1+(\x)^2)/(1-(\x)^2)},{1.*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,color=red] plot ({2.*(-1-(\x)^2)/(1-(\x)^2)},{1.*(-2)*(\x)/(1-(\x)^2)});
\draw [rotate around={90.:(1.,1.)},line width=1.pt] (1.,1.) ellipse (2.183993892948885cm and 1.5cm);
\draw [line width=1.pt,domain=1.85:2.25,lightgray] plot(\x,{(--4.684278556359269-2.3435465470198205*\x)/-0.16240713847248633});
\draw [line width=1.pt,domain=-4:3,lightgray] plot(\x,{(-4.684278556359269-3.4732626845677395*\x)/-5.129497939416247});
\draw [line width=1.pt,domain=-4:5,lightgray] plot(\x,{(--2.275917287637032-3.5149627797632084*\x)/6.6513197090741105});
\draw [line width=1.pt,color=blue] (2.163608833737407,2.3782172303531177)-- (-0.47365622568343735,0.5924841179925797);
\draw [line width=1.pt,color=blue] (-0.47365622568343735,0.5924841179925797)-- (1.9510595856818307,-0.6888835204965149);
\draw [line width=1.pt,color=blue] (1.9510595856818307,-0.6888835204965149)-- (2.163608833737407,2.3782172303531177);
\begin{scriptsize}
\draw[color=red] (4.10,1.5) node {$\mathcal{D}_2$};
\draw[color=black] (0,3) node {$\mathcal{D}_1$};
\draw [fill=wewdxt] (2.163608833737407,2.3782172303531177) circle (1.3pt);
\draw[color=wewdxt] (2.3,2.7) node {$A$};
\draw [fill=wewdxt] (-0.47365622568343735,0.5924841179925797) circle (1.3pt);
\draw[color=wewdxt] (-0.77,0.58) node {$B$};
% \draw [fill=wewdxt] (-2.23606797749979,0.) circle (1.0pt);
% \draw[color=wewdxt] (-2.48,-0.01) node {$F_-$};
% \draw [fill=wewdxt] (2.236067977499718,0.) circle (1.0pt);
% \draw[color=wewdxt] (2.5,-0.1) node {$F_+$};
\draw [fill=wewdxt] (6.7082039324992255,0.) circle (1.0pt);
\draw [fill=wewdxt] (1.,1.) circle (1.3pt);
\draw[color=wewdxt] (1.0866773465810509,1.212820942275401) node {$O$};
\draw [fill=wewdxt] (1.9510595856818307,-0.6888835204965149) circle (1.3pt);
\draw[color=wewdxt] (2.1,-0.95) node {$C$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}_2$ is a hyperbola.}
    \label{fig:ellell3pons(C)}
    \end{subfigure}
    \caption{3-Poncelet pairs $(\mathcal{D}_1,\mathcal{D}_2)$ of an ellipse $\mathcal{D}_1$ and a central conic $\mathcal{D}_2$.}
    \label{fig:ellell3pons}
\end{figure}

==> Figures/fig.ellpar3pons.tex <==
\begin{figure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=0.8]
\clip(-4,-4) rectangle (5,5);
\draw [samples=100,rotate around={-90.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,color=red,domain=-12.0:12.0)] plot (\x,{(\x)^2/2/2.0});
\draw [rotate around={90.:(0.4444444444444444,0.)},line width=1.pt,dash pattern=on 4pt off 4pt,gray] (0.4444444444444444,0.) ellipse (3.cm and 2.cm);
\draw [rotate around={90.:(-1.2725099812520633,1.5385551258176957)},line width=1.pt] (-1.2725099812520633,1.5385551258176957) ellipse (3.cm and 2.cm);
\draw [line width=1.pt,domain=-4.935900993548415:9.05658077298987,lightgray] plot(\x,{(-8.962941923927904-3.549203721984111*\x)/5.64015131324793});
\draw [line width=1.pt,domain=-4.935900993548415:9.05658077298987,lightgray] plot(\x,{(--13.635626327995974--3.549203721984111*\x)/6.956695746897937});
\draw [line width=1.pt,domain=-4.935900993548415:9.05658077298987,lightgray] plot(\x,{(--0.40528188101291485--3.5492037219844503*\x)/1.1993448046944897});
\draw [line width=1.pt,color=blue] (-3.1148124975551097,0.37094079032296845)-- (-0.5369983570438477,-1.2512120623133915);
\draw [line width=1.pt,color=blue] (-0.5369983570438477,-1.2512120623133915)-- (0.6623464476506419,2.297991659671059);
\draw [line width=1.pt,color=blue] (0.6623464476506419,2.297991659671059)-- (-3.1148124975551097,0.37094079032296845);
\begin{scriptsize}
\draw[color=red] (4.1,3.7) node {$\mathcal{D}_2$};
% \draw[color=black] (-1.5340590961790155,-1.8821772394550935) node {$eq2$};
\draw [fill=wewdxt] (-1.2725099812522718,1.5385551258180623) circle (2.0pt);
\draw[color=wewdxt] (-1.5982447923557963,1.648036050267859) node {$O$};
\draw[color=black] (-3.058469380377567,-0.6947418601846459) node {$\mathcal{D}_1$};
\draw [fill=wewdxt] (-3.1148124975551097,0.37094079032296845) circle (1.5pt);
\draw[color=wewdxt] (-3.5,0.42) node {$A$};
\draw [fill=wewdxt] (-0.5369983570438477,-1.2512120623133915) circle (1.5pt);
\draw[color=wewdxt] (-0.5,-1.5291559104827983) node {$B$};
\draw [fill=wewdxt] (0.6623464476506419,2.297991659671059) circle (1.5pt);
\draw[color=wewdxt] (0.92,2.6108214929195728) node {$C$};
\draw [fill=brown] (0.4444444444444444,0.) circle (1.5pt);
\draw[color=brown] (0.5519760295663709,-0.16520986672620303) node {$P$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}_1$ is an ellipse.}
    \label{fig:ellpar3pons(A)}
\end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=0.45]
\clip(-10,-6) rectangle (6,8);
\draw [samples=100,rotate around={-90.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,color=red,domain=-12.0:12.0)] plot (\x,{(\x)^2/2/2.0});
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(-1.7777777777777777,0.)},xshift=-1.7777777777777777cm,yshift=0.cm,line width=1.pt,dash pattern=on 4pt off 4pt,gray] plot ({2.*(1+(\x)^2)/(1-(\x)^2)},{1.5*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(-1.7777777777777777,0.)},xshift=-1.7777777777777777cm,yshift=0.cm,line width=1.pt,dash pattern=on 4pt off 4pt,gray] plot ({2.*(-1-(\x)^2)/(1-(\x)^2)},{1.5*(-2)*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(-5.650721619706137,2.487433994408433)},xshift=-5.650721619706137cm,yshift=2.487433994408433cm,line width=1.pt] plot ({2.*(1+(\x)^2)/(1-(\x)^2)},{1.5*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(-5.650721619706137,2.487433994408433)},xshift=-5.650721619706137cm,yshift=2.487433994408433cm,line width=1.pt] plot ({2.*(-1-(\x)^2)/(1-(\x)^2)},{1.5*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,domain=-15.587769298391878:12.276788981308,lightgray] plot(\x,{(-17.921076915982763-6.246224407718338*\x)/10.580126088341729});
\draw [line width=1.pt,domain=-15.587769298391878:12.276788981308,lightgray] plot(\x,{(--129.44783330524896--6.246224407718337*\x)/28.435193263234574});
\draw [line width=1.pt,domain=-15.587769298391878:12.276788981308,lightgray] plot(\x,{(--0.4261198382699114--1.0597272487835592*\x)/-0.6719901813731124});
\draw [line width=1.pt,color=blue] (-7.711020570160531,2.8585375755680005)-- (1.0740934949937126,-2.327959583366778);
\draw [line width=1.pt,color=blue] (1.0740934949937126,-2.327959583366778)-- (-2.886738386465543,3.918264824352965);
\draw [line width=1.pt,color=blue] (-2.886738386465543,3.918264824352965)-- (-7.711020570160531,2.8585375755680005);
\begin{scriptsize}
\draw[color=red] (4.8,3.8) node {$\mathcal D_2$};
\draw [fill=wewdxt] (-5.6507216197061245,2.487433994407896) circle (3.5pt);
\draw[color=wewdxt] (-5.449812988118093,2.9754545122853684) node {$O$};
\draw[color=black] (-1.4776312759055568,6.11762810552812) node {$\mathcal D_1$};
\draw [fill=wewdxt] (-7.711020570160531,2.8585375755680005) circle (2.5pt);
\draw[color=wewdxt] (-7.495190138436488,3.3608154246641964) node {$A$};
\draw [fill=wewdxt] (1.0740934949937126,-2.327959583366778) circle (2.5pt);
\draw[color=wewdxt] (0.8345341983674118,-2.6271002907606698) node {$B$};
\draw [fill=wewdxt] (-2.886738386465543,3.918264824352965) circle (2.5pt);
\draw[color=wewdxt] (-2.9005023369966145,4.516898161800681) node {$C$};
\draw [fill=brown] (-1.7777777777777777,0.) circle (2.5pt);
\draw[color=brown] (-1.566560717223748,0.48543015537601825) node {$P$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}_1$ is a hyperbola.}
    \label{fig:ellpar3pons(B)}
\end{subfigure}
    \caption{3-Poncelet pairs $(\mathcal{D}_1,\mathcal{D}_2)$ of a central conic $\mathcal{D}_1$ and a parabola $\mathcal{D}_2$.}
    \label{fig:ellpar3pons}
\end{figure}

==> Figures/fig.illusporism.tex <==
\begin{figure}[htbp]
  \centering
  % First subfigure
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=2.2]
\clip(-1.6,-1.2) rectangle (0.8,1.2);
\draw [line width=1.pt,gray] (0.,0.) circle (0.4cm);
\draw [line width=1.pt,gray] (-0.447213595499958,0.) circle (1.cm);
\draw [line width=1.pt,color=red] (0.524578114876515,0.23584077604089057)-- (0.09600477224665926,-0.8395914512086823);
\draw [line width=1.pt,color=red] (0.09600477224665926,-0.8395914512086823)-- (-1.044081294398846,0.8023396724649395);
\draw [line width=1.pt,color=red] (-1.044081294398846,0.8023396724649395)-- (0.524578114876515,0.23584077604089057);
\draw [line width=1.pt,color=green] (-1.3846614591736213,0.34812569984659975)-- (0.4613882169248855,0.41766343682238877);
\draw [line width=1.pt,color=green] (0.4613882169248855,0.41766343682238877)-- (0.31441547804129516,-0.6480132362357209);
\draw [line width=1.pt,color=green] (0.31441547804129516,-0.6480132362357209)-- (-1.3846614591736213,0.34812569984659975);
\draw [line width=1.pt,color=blue] (-1.333336986551548,-0.46344938864047586)-- (0.4786620116946136,-0.3778284796069286);
\draw [line width=1.pt,color=blue] (0.4786620116946136,-0.3778284796069286)-- (0.2763999226313168,0.6902053870969708);
\draw [line width=1.pt,color=blue] (0.2763999226313168,0.6902053870969708)-- (-1.333336986551548,-0.46344938864047586);
\draw [line width=1.pt,color=brown] (-0.679989396950351,-0.972530424335983)-- (0.5475620335060153,-0.1020854932679976);
\draw [line width=1.pt,color=brown] (0.5475620335060153,-0.1020854932679976)-- (-0.15377396275332728,0.9559776053514655);
\draw [line width=1.pt,color=brown] (-0.15377396275332728,0.9559776053514655)-- (-0.679989396950351,-0.972530424335983);
\begin{scriptsize}
\draw[color=black] (-0.15,0.2) node {$\mathcal{D}$};
\draw[color=black] (-0.75,1.08) node {$\mathcal{C}$};
\draw [fill=red] (-1.044081294398846,0.8023396724649395) circle (0.8pt);
\draw [fill=red] (0.524578114876515,0.23584077604089057) circle (0.8pt);
\draw [fill=red] (0.09600477224665926,-0.8395914512086823) circle (0.8pt);
%\draw [fill=black] (0.,0.) circle (0.6pt);
%\draw [fill=black] (-0.447213595499958,0.) circle (0.6pt);
\draw [fill=green] (-1.3846614591736213,0.34812569984659975) circle (0.8pt);
\draw [fill=green] (0.4613882169248855,0.41766343682238877) circle (0.8pt);
\draw [fill=green] (0.31441547804129516,-0.6480132362357209) circle (0.8pt);
\draw [fill=blue] (-1.333336986551548,-0.46344938864047586) circle (0.8pt);
\draw [fill=blue] (0.4786620116946136,-0.3778284796069286) circle (0.8pt);
\draw [fill=blue] (0.2763999226313168,0.6902053870969708) circle (0.8pt);
\draw [fill=brown] (-0.679989396950351,-0.972530424335983) circle (0.8pt);
\draw [fill=brown] (-0.15377396275332728,0.9559776053514655) circle (0.8pt);
\draw [fill=brown] (0.5475620335060153,-0.1020854932679976) circle (0.8pt);
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}$ is an incircle.}
    \label{fig:illusporism(A)}
  \end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=1.5]
%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.3,-1.6) rectangle (1.6,1.6);
\draw [line width=1.pt,gray] (0.,0.) circle (1.5cm);
\draw [line width=1.pt,gray] (-2.,0.) circle (1.cm);
\draw [line width=1.pt,color=red] (-2.795214478408659,0.6063282389343616)-- (-1.7598964303844107,0.9707472770282958);
\draw [line width=1.pt,color=red] (-1.7598964303844107,0.9707472770282958)-- (-1.3627585068995551,-0.7706641807370542);
\draw [line width=1.pt,color=red] (-1.3627585068995551,-0.7706641807370542)-- (-2.795214478408659,0.6063282389343616);
\draw [line width=1.pt,color=green] (-2.9689318227693366,0.2473279661196666)-- (-1.5814582237499366,0.9081975454346052);
\draw [line width=1.pt,color=green] (-1.5814582237499366,0.9081975454346052)-- (-1.4359945305701998,-0.8257710520799761);
\draw [line width=1.pt,color=green] (-1.4359945305701998,-0.8257710520799761)-- (-2.9689318227693366,0.2473279661196666);
\draw [line width=1.pt,color=blue] (-2.9861375152486223,-0.16593010883885254)-- (-1.4555737308234356,0.8388087013321249);
\draw [line width=1.pt,color=blue] (-1.4555737308234356,0.8388087013321249)-- (-1.5521657849262551,-0.8941166119747931);
\draw [line width=1.pt,color=blue] (-1.5521657849262551,-0.8941166119747931)-- (-2.9861375152486223,-0.16593010883885254);
\draw [line width=1.pt,color=brown] (-2.77856916046707,-0.6275588118810876)-- (-1.3590006753513848,0.7675414423990532);
\draw [line width=1.pt,color=brown] (-1.3590006753513848,0.7675414423990532)-- (-1.7744657694305497,-0.9742352440973621);
\draw [line width=1.pt,color=brown] (-1.7744657694305497,-0.9742352440973621)-- (-2.77856916046707,-0.6275588118810876);
\begin{scriptsize}
\draw[color=black] (-0.6198688527855291,1.4701439618593204) node {$\mathcal{D}$};
\draw[color=black] (-2.595044707572535,0.9383658471089728) node {$\mathcal{C}$};
\draw [fill=red] (-2.795214478408659,0.6063282389343616) circle (1.0pt);
\draw [fill=red] (-1.7598964303844107,0.9707472770282958) circle (1.0pt);
\draw [fill=red] (-1.3627585068995551,-0.7706641807370542) circle (1.0pt);
%\draw [fill=black] (-2.,0.) circle (0.8pt);
%\draw [fill=black] (0.,0.) circle (0.8pt);
\draw [fill=green] (-2.9689318227693366,0.2473279661196666) circle (1.0pt);
\draw [fill=green] (-1.5814582237499366,0.9081975454346052) circle (1.0pt);
\draw [fill=green] (-1.4359945305701998,-0.8257710520799761) circle (1.0pt);
\draw [fill=blue] (-2.9861375152486223,-0.16593010883885254) circle (1.0pt);
\draw [fill=blue] (-1.4555737308234356,0.8388087013321249) circle (1.0pt);
\draw [fill=blue] (-1.5521657849262551,-0.8941166119747931) circle (1.0pt);
\draw [fill=brown] (-2.77856916046707,-0.6275588118810876) circle (1.0pt);
\draw [fill=brown] (-1.3590006753513848,0.7675414423990532) circle (1.0pt);
\draw [fill=brown] (-1.7744657694305497,-0.9742352440973621) circle (1.0pt);
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}$ is an excircle.}
    \label{fig:illusporism(B)}
  \end{subfigure}
  \caption{Illustration of a Porism.}
  \label{fig:illusporism}
\end{figure}

==> Figures/fig.orthcircell.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=1]
\clip(-5.5,-6.5) rectangle (5,6.5);
\draw [rotate around={0.:(0.,0.)},line width=1.pt,color=red] (0.,0.) ellipse (1.7320508075688772cm and 1.cm);
\draw [line width=1.pt,color=xfqqff] (-1.,-2.) circle (1.6357cm);
\draw [line width=1.pt,gray] (1.,2.) circle (3.9147cm);
\draw [line width=1.pt,color=blue] (-2.6306798312214315,3.4639125838525744)-- (-1.4915767685765848,-1.019424000747405);
\draw [line width=1.pt,color=blue] (-1.4915767685765848,-1.019424000747405)-- (3.5681473339179695,-0.9545719421415388);
\draw [line width=1.pt,color=blue] (3.5681473339179695,-0.9545719421415388)-- (-2.6306798312214315,3.4639125838525744);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-2.6306798312214315,3.4639125838525744)-- (-2.5541083004464036,-2.5101586816703114);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-1.4915767685765848,-1.019424000747405)-- (-2.5541083004464036,-2.5101586816703114);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (3.5681473339179695,-0.9545719421415388)-- (-2.5541083004464036,-2.5101586816703114);
\draw [line width=1.pt,gray] (1.,2.) circle (1.6357cm);
%\draw [line width=1.pt,color=qqwwtt] (0.3333333333333333,0.6666666666666666) circle (0.5452333333333333cm);
%\draw [line width=1.pt,color=qqwwtt] (0.3333333333333333,0.6666666666666666) circle (1.3049cm);
%\draw [line width=1.pt,color=zzttqq] (0.,0.) circle (0.81785cm);
%\draw [line width=1.pt,color=zzttqq] (0.,0.) circle (1.95735cm);
\draw [line width=1.pt,color=blue] (1.0703356917083953,3.6341870702192884)-- (-0.5897093604852919,1.6148524449182575);
\draw [line width=1.pt,color=blue] (-0.5897093604852919,1.6148524449182575)-- (1.649697116630174,0.4988643809960281);
\draw [line width=1.pt,color=blue] (1.649697116630174,0.4988643809960281)-- (1.0703356917083953,3.6341870702192884);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (1.0703356917083953,3.6341870702192884)-- (0.130323447853277,1.7479038961335736);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-0.5897093604852919,1.6148524449182575)-- (0.130323447853277,1.7479038961335736);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (1.649697116630174,0.4988643809960281)-- (0.130323447853277,1.7479038961335736);
\draw [line width=1.pt,color=xfqqff] (-1.,-2.) circle (3.9147cm);
\begin{scriptsize}
\draw [fill=wewdxt] (-1.4142135623730951,0.) circle (1.2pt);
\draw[color=black] (-1.2,0.1) node {$F_-$};
\draw [fill=wewdxt] (1.4142135623730951,0.) circle (1.2pt);
\draw[color=black] (1.15,0.1) node {$F_+$};
\draw[color=red] (-1.3248062053567202,0.9) node {$\mathcal{D}$};
\draw [fill=wewdxt] (1.,2.) circle (1.2pt);
\draw[color=black] (1.15,2.2) node {$O$};
\draw[color=black] (-1.2766370229012276,5.7) node {$\mathcal{C}(O,R)$};
\draw [fill=wewdxt] (-2.6306798312214315,3.4639125838525744) circle (1.2pt);
\draw[color=black] (-2.75,3.7070242845916734) node {$A$};
\draw [fill=wewdxt] (-1.4915767685765848,-1.019424000747405) circle (1.2pt);
\draw[color=black] (-1.37,-0.79) node {$B$};
\draw [fill=wewdxt] (3.5681473339179695,-0.9545719421415388) circle (1.2pt);
\draw[color=black] (3.75,-1.0296119901984235) node {$C$};
\draw [fill=xfqqff] (-2.5541083004464036,-2.5101586816703114) circle (1.2pt);
\draw[color=xfqqff] (-2.75,-2.6) node {$H$};
\draw [fill=wewdxt] (0.,0.) circle (1.2pt);
\draw[color=black] (0.16843845076354716,0.1) node {$F$};
\draw[color=black] (0,3.7) node {$\mathcal{C}(O,\hat{R})$};
%\draw [fill=qqwwtt] (-0.18470308862667897,0.4966388803212622) circle (1.2pt);
%\draw[color=qqwwtt] (-0.42564813285419356,0.4315198776181827) node {$G$};
\draw [fill=wewdxt] (1.0703356917083953,3.6341870702192884) circle (1.2pt);
\draw[color=black] (1.228160464784382,3.899701014413644) node {$A'$};
\draw [fill=wewdxt] (-0.5897093604852919,1.6148524449182575) circle (1.2pt);
\draw[color=black] (-0.8270579866499643,1.587580256550003) node {$B'$};
\draw [fill=wewdxt] (1.649697116630174,0.4988643809960281) circle (1.2pt);
\draw[color=black] (1.9,0.5) node {$C'$};
%\draw [fill=qqwwtt] (0.7101078159510925,1.915967965377858) circle (1.2pt);
%\draw[color=qqwwtt] (0.85,2.15) node {$G'$};
\draw [fill=xfqqff] (0.130323447853277,1.7479038961335736) circle (1.2pt);
\draw[color=xfqqff] (0.5,1.9) node {$H'$};
\draw[color=black] (-4.3,1) node {$\mathcal{C}(\hat{O},R)$};
\draw[color=black] (1,-3) node {$\mathcal{C}(\hat{O},\hat{R})$};
%\draw [fill=zzttqq] (-0.7770546329400184,-0.25504167951810675) circle (1.2pt);
%\draw[color=zzttqq] (-0.95,-0.25) node {$N$};
%\draw [fill=zzttqq] (0.5651617239263883,1.8739519480667859) circle (1.2pt);
%\draw[color=zzttqq] (0.55,2.149554051864082) node {$N'$};
\draw [fill=wewdxt] (-1.,-2.) circle (1.2pt);
\draw[color=black] (-1.2,-1.85) node {$\hat{O}$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Illustration of Theorem \ref{thm:orthcirc} and Corollary \ref{cor:orthhatcirc} when $\mathcal{D}$ is an ellipse.}
    \label{fig:orthcircell}
\end{figure}

==> Figures/fig.orthcirchyp.tex <==
\begin{figure}
    \centering
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{qqwwtt}{rgb}{0.,0.4,0.2}
\definecolor{blue}{rgb}{0.,0.,1.}
\definecolor{red}{rgb}{1.,0.,0.}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale=1.2]
\clip(-5,-5) rectangle (5,6);
\draw [samples=100,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,color=red] plot ({1.3416407864998738*(1+(\x)^2)/(1-(\x)^2)},{0.4472135954999579*2*(\x)/(1-(\x)^2)});
\draw [samples=100,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,color=red] plot ({1.3416407864998738*(-1-(\x)^2)/(1-(\x)^2)},{0.4472135954999579*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,color=xfqqff] (-1.,-2.) circle (2.2361cm);
\draw [line width=1.pt,gray] (1.,2.) circle (2.8636cm);
\draw [line width=1.pt,color=blue] (-1.4158435483395562,3.5374995642100657)-- (1.8583740349308937,-0.7319222126840393);
\draw [line width=1.pt,color=blue] (1.8583740349308937,-0.7319222126840393)-- (-1.349215229399434,0.3625041172699806);
\draw [line width=1.pt,color=blue] (-1.349215229399434,0.3625041172699806)-- (-1.4158435483395562,3.5374995642100657);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-1.4158435483395562,3.5374995642100657)-- (-2.9065917492260636,-0.8316459818260992);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (1.8583740349308937,-0.7319222126840393)-- (-2.9065917492260636,-0.8316459818260992);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-1.349215229399434,0.3625041172699806)-- (-2.9065917492260636,-0.8316459818260992);
\draw [line width=1.pt,gray] (1.,2.) circle (2.2361cm);
%\draw [line width=1.pt,color=qqwwtt] (0.3333333333333333,0.6666666666666666) circle (0.7453666666666666cm);
%\draw [line width=1.pt,color=qqwwtt] (0.3333333333333333,0.6666666666666666) circle (0.9545333333333333cm);
%\draw [line width=1.pt,color=zzttqq] (0.,0.) circle (1.11805cm);
%\draw [line width=1.pt,color=zzttqq] (0.,0.) circle (1.4318cm);
\draw [line width=1.pt,color=blue] (1.7185028288462356,4.117521403655688)-- (1.3214987906074975,-0.2128673113492179);
\draw [line width=1.pt,color=blue] (1.3214987906074975,-0.2128673113492179)-- (-0.8036054902428604,0.6782018136017093);
\draw [line width=1.pt,color=blue] (-0.8036054902428604,0.6782018136017093)-- (1.7185028288462356,4.117521403655688);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (1.7185028288462356,4.117521403655688)-- (0.23639612921087247,0.5828559059081798);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (1.3214987906074975,-0.2128673113492179)-- (0.23639612921087247,0.5828559059081798);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-0.8036054902428604,0.6782018136017093)-- (0.23639612921087247,0.5828559059081798);
\draw [line width=1.pt,color=xfqqff] (-1.,-2.) circle (2.8636cm);
\begin{scriptsize}
\draw [fill=wewdxt] (-1.4142135623730951,0.) circle (1.2pt);
\draw[color=black] (-1.65,-0.1) node {$F_-$};
\draw [fill=wewdxt] (1.4142135623730951,0.) circle (1.2pt);
\draw[color=black] (1.6501359156662927,0.13) node {$F_+$};
\draw[color=red] (2.2710057216853747,0.9211468005085226) node {$\mathcal{D}$};
\draw [fill=wewdxt] (1.,2.) circle (1.2pt);
\draw[color=black] (1.2,2.1) node {$O$};
\draw[color=black] (-2.428742936535019,-1.4523048630074613) node {$\mathcal{C}(\hat{O},\hat{R})$};
\draw[color=black] (-0.778329528129864,4.8) node {$\mathcal{C}(O,R)$};
\draw [fill=wewdxt] (-1.4158435483395562,3.5374995642100657) circle (1.2pt);
\draw[color=black] (-1.501367783240694,3.7975815980146486) node {$A$};
\draw [fill=wewdxt] (1.8583740349308937,-0.7319222126840393) circle (1.2pt);
\draw[color=black] (1.9409230400043438,-0.8707306143313591) node {$C$};
\draw [fill=wewdxt] (-1.349215229399434,0.3625041172699806) circle (1.2pt);
\draw[color=black] (-1.5956771208638456,0.45) node {$B$};
\draw [fill=xfqqff] (-2.9065917492260636,-0.8316459818260992) circle (1.2pt);
\draw[color=xfqqff] (-3.1,-0.7) node {$H$};
\draw [fill=wewdxt] (0.,0.) circle (1.2pt);
\draw[color=black] (0.11760917929007732,0.15) node {$F$};
\draw[color=black] (0.5,3.8290180438890324) node {$\mathcal{C}(O,\hat{R})$};
%\draw [fill=qqwwtt] (-0.30222824760279293,1.056027156264261) circle (1.2pt);
%\draw[color=qqwwtt] (-0.18,0.95) node {$G$};
\draw [fill=wewdxt] (1.7185028288462356,4.117521403655688) circle (1.2pt);
\draw[color=black] (1.878050148255576,4.37915584669075) node {$A'$};
\draw [fill=wewdxt] (1.3214987906074975,-0.2128673113492179) circle (1.2pt);
\draw[color=black] (1.25,-0.4) node {$C'$};
\draw [fill=wewdxt] (-0.8036054902428604,0.6782018136017093) circle (1.2pt);
\draw[color=black] (-0.7940477510670559,1) node {$B'$};
%\draw [fill=qqwwtt] (0.7454653764036242,1.5276186353027268) circle (1.2pt);
%\draw[color=qqwwtt] (0.887802103212483,1.70705794736812) node {$G'$};
\draw [fill=xfqqff] (0.23639612921087247,0.5828559059081798) circle (1.2pt);
\draw[color=xfqqff] (0.47912830684549224,0.7) node {$H'$};
\draw[color=black] (-3.6,0.2) node {$\mathcal{C}(\hat{O},R)$};
% \draw [fill=zzttqq] (-0.9533423714041894,0.5840407343976216) circle (1.2pt);
%\draw[color=zzttqq] (-1.1555668786224709,0.5124730041415321) node {$N$};
%\draw [fill=zzttqq] (0.6181980646052937,1.2914279529540862) circle (1.2pt);
%\draw[color=zzttqq] (0.7149016509033715,1.1) node {$N'$};
\draw [fill=wewdxt] (-1.,-2.) circle (1.2pt);
\draw[color=black] (-1.1,-1.8) node {$\hat{O}$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Illustration of Theorem \ref{thm:orthcirc} and Corollary \ref{cor:orthhatcirc} when $\mathcal{D}$ is a hyperbola.}
    \label{fig:orthcirchyp}
\end{figure}

==> Figures/fig.samearea.tex <==
\begin{figure}
    \centering
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=0.4]
%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8,-10) rectangle (12,8);
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-2.260949405621277,-0.23653603840298862) -- (0.3677641825998672,3.760149199823149) -- (-3.6289210556262694,6.3888627880442925) -- (-6.257634643847414,2.392177549818156) -- cycle;
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.6252360305902873,-3.5236131614201605) -- (-2.260949405621277,-0.23653603840298862) -- (-5.548026528638449,-6.1227214746145515) -- (0.3381589075731142,-9.409798597631724) -- cycle;
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.3677641825998672,3.760149199823149) -- (3.6252360305902873,-3.5236131614201605) -- (10.908998391833595,-0.2661413134297417) -- (7.651526543843177,7.017621047813568) -- cycle;
\draw [rotate around={0.:(0.,0.)},line width=1.pt,red] (0.,0.) ellipse (2.cm and 1.cm);
\draw [line width=1.pt,gray] (1.7320508075688772,0.) circle (4.cm);
\draw [line width=1.pt,color=zzttqq] (-2.260949405621277,-0.23653603840298862)-- (0.3677641825998672,3.760149199823149);
\draw [line width=1.pt,color=zzttqq] (0.3677641825998672,3.760149199823149)-- (-3.6289210556262694,6.3888627880442925);
\draw [line width=1.pt,color=zzttqq] (-3.6289210556262694,6.3888627880442925)-- (-6.257634643847414,2.392177549818156);
\draw [line width=1.pt,color=zzttqq] (-6.257634643847414,2.392177549818156)-- (-2.260949405621277,-0.23653603840298862);
\draw [line width=1.pt,color=zzttqq] (3.6252360305902873,-3.5236131614201605)-- (-2.260949405621277,-0.23653603840298862);
\draw [line width=1.pt,color=zzttqq] (-2.260949405621277,-0.23653603840298862)-- (-5.548026528638449,-6.1227214746145515);
\draw [line width=1.pt,color=zzttqq] (-5.548026528638449,-6.1227214746145515)-- (0.3381589075731142,-9.409798597631724);
\draw [line width=1.pt,color=zzttqq] (0.3381589075731142,-9.409798597631724)-- (3.6252360305902873,-3.5236131614201605);
\draw [line width=1.pt,color=zzttqq] (0.3677641825998672,3.760149199823149)-- (3.6252360305902873,-3.5236131614201605);
\draw [line width=1.pt,color=zzttqq] (3.6252360305902873,-3.5236131614201605)-- (10.908998391833595,-0.2661413134297417);
\draw [line width=1.pt,color=zzttqq] (10.908998391833595,-0.2661413134297417)-- (7.651526543843177,7.017621047813568);
\draw [line width=1.pt,color=zzttqq] (7.651526543843177,7.017621047813568)-- (0.3677641825998672,3.760149199823149);
\begin{scriptsize}
%\draw[color=black] (-0.45158616463545775,1.3735524668958918) node {$eq1$};
\draw [fill=wewdxt] (-1.7320508075688772,0.) circle (3.0pt);
%\draw[color=wewdxt] (-1.399677762633231,0.45216767447552214) node {$F_-$};
\draw [fill=wewdxt] (1.7320508075688772,0.) circle (3.0pt);
%\draw[color=wewdxt] (1.2442959895295733,0.5322880912077282) node {$F_+$};
%\draw[color=black] (-0.8788950538738908,3.536803718665455) node {$d$};
\draw [fill=wewdxt] (0.3677641825998672,3.760149199823149) circle (3.0pt);
\draw[color=wewdxt] (0.34961800268660415,4.231180663677908) node {$A$};
\draw [fill=wewdxt] (-2.260949405621277,-0.23653603840298862) circle (3.0pt);
\draw[color=wewdxt] (-2.75,-0.35) node {$B$};
\draw [fill=wewdxt] (3.6252360305902873,-3.5236131614201605) circle (3.0pt);
\draw[color=wewdxt] (3.8,-4) node {$C$};
\draw [fill=wewdxt] (-3.6289210556262694,6.3888627880442925) circle (3.0pt);
\draw [fill=wewdxt] (-6.257634643847414,2.392177549818156) circle (3.0pt);
\draw [fill=wewdxt] (-5.548026528638449,-6.1227214746145515) circle (3.0pt);
\draw [fill=wewdxt] (0.3381589075731142,-9.409798597631724) circle (3.0pt);
\draw [fill=wewdxt] (10.908998391833595,-0.2661413134297417) circle (3.0pt);
\draw [fill=wewdxt] (7.651526543843177,7.017621047813568) circle (3.0pt);
\end{scriptsize}
\end{tikzpicture}
    \caption{}
    \label{fig:samearea(A)}
 \end{subfigure}   
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=0.4]
\clip(-8,-10) rectangle (12,9);
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-2.2675930166120746,0.05337864452357066) -- (2.395645988433875,3.944571134601676) -- (-1.4955465016442293,8.607810139647624) -- (-6.158785506690179,4.71661764956952) -- cycle;
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.603997835747076,-3.997949779125246) -- (-2.2675930166120746,0.05337864452357066) -- (-6.31892144026089,-3.818212207835579) -- (-2.447330587901741,-7.869540631484396) -- cycle;
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.395645988433875,3.944571134601676) -- (1.603997835747076,-3.997949779125246) -- (9.546518749473996,-4.789597931812045) -- (10.338166902160797,3.1529229819148754) -- cycle;
\draw [rotate around={0.:(0.,0.)},line width=1.pt,red] (0.,0.) ellipse (2.cm and 1.cm);
\draw [line width=1.pt,gray] (1.7320508075688772,0.) circle (4.cm);
\draw [line width=1.pt,color=zzttqq] (-2.2675930166120746,0.05337864452357066)-- (2.395645988433875,3.944571134601676);
\draw [line width=1.pt,color=zzttqq] (2.395645988433875,3.944571134601676)-- (-1.4955465016442293,8.607810139647624);
\draw [line width=1.pt,color=zzttqq] (-1.4955465016442293,8.607810139647624)-- (-6.158785506690179,4.71661764956952);
\draw [line width=1.pt,color=zzttqq] (-6.158785506690179,4.71661764956952)-- (-2.2675930166120746,0.05337864452357066);
\draw [line width=1.pt,color=zzttqq] (1.603997835747076,-3.997949779125246)-- (-2.2675930166120746,0.05337864452357066);
\draw [line width=1.pt,color=zzttqq] (-2.2675930166120746,0.05337864452357066)-- (-6.31892144026089,-3.818212207835579);
\draw [line width=1.pt,color=zzttqq] (-6.31892144026089,-3.818212207835579)-- (-2.447330587901741,-7.869540631484396);
\draw [line width=1.pt,color=zzttqq] (-2.447330587901741,-7.869540631484396)-- (1.603997835747076,-3.997949779125246);
\draw [line width=1.pt,color=zzttqq] (2.395645988433875,3.944571134601676)-- (1.603997835747076,-3.997949779125246);
\draw [line width=1.pt,color=zzttqq] (1.603997835747076,-3.997949779125246)-- (9.546518749473996,-4.789597931812045);
\draw [line width=1.pt,color=zzttqq] (9.546518749473996,-4.789597931812045)-- (10.338166902160797,3.1529229819148754);
\draw [line width=1.pt,color=zzttqq] (10.338166902160797,3.1529229819148754)-- (2.395645988433875,3.944571134601676);
\begin{scriptsize}
%\draw[color=black] (-0.3901605118074315,1.4416548211182632) node {$eq1$};
\draw [fill=wewdxt] (-1.7320508075688772,0.) circle (3.0pt);
%\draw[color=wewdxt] (-1.3743062973346976,0.48688652172614155) node {$F_-$};
\draw [fill=wewdxt] (1.7320508075688772,0.) circle (3.0pt);
%\draw[color=wewdxt] (1.1815349964226802,0.5750189801315682) node {$F_+$};
%\draw[color=black] (-0.9189552622399924,3.5568338228485024) node {$d$};
\draw [fill=wewdxt] (2.395645988433875,3.944571134601676) circle (3.0pt);
\draw[color=wewdxt] (2.6,4.5) node {$A$};
\draw [fill=wewdxt] (-2.2675930166120746,0.05337864452357066) circle (3.0pt);
\draw[color=wewdxt] (-2.8,0.06) node {$B$};
\draw [fill=wewdxt] (1.603997835747076,-3.997949779125246) circle (3.0pt);
\draw[color=wewdxt] (1.7543959760579544,-4.4) node {$C$};
\draw [fill=wewdxt] (-1.4955465016442293,8.607810139647624) circle (3.0pt);
\draw [fill=wewdxt] (-6.158785506690179,4.71661764956952) circle (3.0pt);
\draw [fill=wewdxt] (-6.31892144026089,-3.818212207835579) circle (3.0pt);
\draw [fill=wewdxt] (-2.447330587901741,-7.869540631484396) circle (3.0pt);
\draw [fill=wewdxt] (9.546518749473996,-4.789597931812045) circle (3.0pt);
\draw [fill=wewdxt] (10.338166902160797,3.1529229819148754) circle (3.0pt);
\end{scriptsize}
\end{tikzpicture}
    \caption{}
    \label{fig:samearea(B)}
    \end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=0.37]
\clip(-7,-7) rectangle (11,9);
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.018133599582908,-3.810070321016164) -- (-1.7621277203844632,-0.12012976908264898) -- (-5.4520682723179785,-2.9003910890500197) -- (-2.6718069523506074,-6.5903316409835355) -- cycle;
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.980062098301347,3.930200090098814) -- (1.018133599582908,-3.810070321016164) -- (8.758404010697884,-5.771998819734603) -- (10.720332509416325,1.9682715913803737) -- cycle;
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-1.7621277203844632,-0.12012976908264898) -- (2.980062098301347,3.930200090098814) -- (-1.0702677608801143,8.672389908784623) -- (-5.812457579565925,4.622060049603163) -- cycle;
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,red] plot ({2.*(1+(\x)^2)/(1-(\x)^2)},{1.*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,red] plot ({2.*(-1-(\x)^2)/(1-(\x)^2)},{1.*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,gray] (2.23606797749979,0.) circle (4.cm);
\draw [line width=1.pt,color=zzttqq] (1.018133599582908,-3.810070321016164)-- (-1.7621277203844632,-0.12012976908264898);
\draw [line width=1.pt,color=zzttqq] (-1.7621277203844632,-0.12012976908264898)-- (-5.4520682723179785,-2.9003910890500197);
\draw [line width=1.pt,color=zzttqq] (-5.4520682723179785,-2.9003910890500197)-- (-2.6718069523506074,-6.5903316409835355);
\draw [line width=1.pt,color=zzttqq] (-2.6718069523506074,-6.5903316409835355)-- (1.018133599582908,-3.810070321016164);
\draw [line width=1.pt,color=zzttqq] (2.980062098301347,3.930200090098814)-- (1.018133599582908,-3.810070321016164);
\draw [line width=1.pt,color=zzttqq] (1.018133599582908,-3.810070321016164)-- (8.758404010697884,-5.771998819734603);
\draw [line width=1.pt,color=zzttqq] (8.758404010697884,-5.771998819734603)-- (10.720332509416325,1.9682715913803737);
\draw [line width=1.pt,color=zzttqq] (10.720332509416325,1.9682715913803737)-- (2.980062098301347,3.930200090098814);
\draw [line width=1.pt,color=zzttqq] (-1.7621277203844632,-0.12012976908264898)-- (2.980062098301347,3.930200090098814);
\draw [line width=1.pt,color=zzttqq] (2.980062098301347,3.930200090098814)-- (-1.0702677608801143,8.672389908784623);
\draw [line width=1.pt,color=zzttqq] (-1.0702677608801143,8.672389908784623)-- (-5.812457579565925,4.622060049603163);
\draw [line width=1.pt,color=zzttqq] (-5.812457579565925,4.622060049603163)-- (-1.7621277203844632,-0.12012976908264898);
\begin{scriptsize}
%\draw[color=black] (4.154123851758337,1.3422326676278453) node {$eq1$};
\draw [fill=wewdxt] (-2.23606797749979,0.) circle (3.0pt);
%\draw[color=wewdxt] (-2.7762921955774984,0.20719343058825987) node {$F_-$};
\draw [fill=wewdxt] (2.23606797749979,0.) circle (3.0pt);
%\draw[color=wewdxt] (2.5917757254803164,0.23390023616566186) node {$F_+$};
%\draw[color=black] (-1.2139440692994776,2.9713478078493676) node {$d$};
\draw [fill=wewdxt] (-1.7621277203844632,-0.12012976908264898) circle (3.0pt);
\draw[color=wewdxt] (-1.2,-0.1) node {$B$};
\draw [fill=wewdxt] (1.018133599582908,-3.810070321016164) circle (3.0pt);
\draw[color=wewdxt] (1.1,-4.3) node {$C$};
\draw [fill=wewdxt] (2.980062098301347,3.930200090098814) circle (3.0pt);
\draw[color=wewdxt] (3.1,4.5) node {$A$};
\draw [fill=wewdxt] (-5.4520682723179785,-2.9003910890500197) circle (3.0pt);
\draw [fill=wewdxt] (-2.6718069523506074,-6.5903316409835355) circle (3.0pt);
\draw [fill=wewdxt] (8.758404010697884,-5.771998819734603) circle (3.0pt);
\draw [fill=wewdxt] (10.720332509416325,1.9682715913803737) circle (3.0pt);
\draw [fill=wewdxt] (-1.0702677608801143,8.672389908784623) circle (3.0pt);
\draw [fill=wewdxt] (-5.812457579565925,4.622060049603163) circle (3.0pt);
\end{scriptsize}
\end{tikzpicture}
    \caption{}
    \label{fig:samearea(C)}
    \end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=0.37]
\clip(-7,-10) rectangle (11,9.875057049607786);
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.453209721327117,-3.3293066076554623) -- (-1.7453357713121957,0.38525860009332463) -- (-5.459900979060982,-5.813286892545987) -- (0.7386445135783293,-9.527852100294774) -- cycle;
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-0.47180597251512846,2.94404800756214) -- (4.453209721327117,-3.3293066076554623) -- (10.726564336544719,1.5957090861867826) -- (5.801548642702475,7.869063701404386) -- cycle;
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-1.7453357713121957,0.38525860009332463) -- (-0.47180597251512846,2.94404800756214) -- (-3.030595379983942,4.217577806359207) -- (-4.30412517878101,1.658788398890393) -- cycle;
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,red] plot ({2.*(1+(\x)^2)/(1-(\x)^2)},{1.*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,red] plot ({2.*(-1-(\x)^2)/(1-(\x)^2)},{1.*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,gray] (2.23606797749979,0.) circle (4.cm);
\draw [line width=1.pt,color=zzttqq] (4.453209721327117,-3.3293066076554623)-- (-1.7453357713121957,0.38525860009332463);
\draw [line width=1.pt,color=zzttqq] (-1.7453357713121957,0.38525860009332463)-- (-5.459900979060982,-5.813286892545987);
\draw [line width=1.pt,color=zzttqq] (-5.459900979060982,-5.813286892545987)-- (0.7386445135783293,-9.527852100294774);
\draw [line width=1.pt,color=zzttqq] (0.7386445135783293,-9.527852100294774)-- (4.453209721327117,-3.3293066076554623);
\draw [line width=1.pt,color=zzttqq] (-0.47180597251512846,2.94404800756214)-- (4.453209721327117,-3.3293066076554623);
\draw [line width=1.pt,color=zzttqq] (4.453209721327117,-3.3293066076554623)-- (10.726564336544719,1.5957090861867826);
\draw [line width=1.pt,color=zzttqq] (10.726564336544719,1.5957090861867826)-- (5.801548642702475,7.869063701404386);
\draw [line width=1.pt,color=zzttqq] (5.801548642702475,7.869063701404386)-- (-0.47180597251512846,2.94404800756214);
\draw [line width=1.pt,color=zzttqq] (-1.7453357713121957,0.38525860009332463)-- (-0.47180597251512846,2.94404800756214);
\draw [line width=1.pt,color=zzttqq] (-0.47180597251512846,2.94404800756214)-- (-3.030595379983942,4.217577806359207);
\draw [line width=1.pt,color=zzttqq] (-3.030595379983942,4.217577806359207)-- (-4.30412517878101,1.658788398890393);
\draw [line width=1.pt,color=zzttqq] (-4.30412517878101,1.658788398890393)-- (-1.7453357713121957,0.38525860009332463);
\begin{scriptsize}
%\draw[color=black] (4.154123851758337,1.3422326676278453) node {$eq1$};
\draw [fill=wewdxt] (-2.23606797749979,0.) circle (3.0pt);
%\draw[color=wewdxt] (-2.7762921955774984,0.20719343058825987) node {$F_-$};
\draw [fill=wewdxt] (2.23606797749979,0.) circle (3.0pt);
%\draw[color=wewdxt] (2.5917757254803164,0.23390023616566186) node {$F_+$};
%\draw[color=black] (-1.2139440692994776,2.9713478078493676) node {$d$};
\draw [fill=wewdxt] (-1.7453357713121957,0.38525860009332463) circle (3.0pt);
\draw[color=wewdxt] (-1.25,0.6) node {$B$};
\draw [fill=wewdxt] (4.453209721327117,-3.3293066076554623) circle (3.0pt);
\draw[color=wewdxt] (4.7,-3.7) node {$C$};
\draw [fill=wewdxt] (-0.47180597251512846,2.94404800756214) circle (3.0pt);
\draw[color=wewdxt] (-0.52,3.48) node {$A$};
\draw [fill=wewdxt] (-5.459900979060982,-5.813286892545987) circle (3.0pt);
\draw [fill=wewdxt] (0.7386445135783293,-9.527852100294774) circle (3.0pt);
\draw [fill=wewdxt] (10.726564336544719,1.5957090861867826) circle (3.0pt);
\draw [fill=wewdxt] (5.801548642702475,7.869063701404386) circle (3.0pt);
\draw [fill=wewdxt] (-3.030595379983942,4.217577806359207) circle (3.0pt);
\draw [fill=wewdxt] (-4.30412517878101,1.658788398890393) circle (3.0pt);
\end{scriptsize}
\end{tikzpicture}
    \caption{}
    \label{fig:samearea(D)}
    \end{subfigure}
        \caption{Illustration of Theorem~\ref{thm:sqsumindep} when the circumcenter of the triangle $\triangle ABC$ coincides with a focus of an inconic. Subfigures (A) and (B) show two distinct Poncelet triangles in the elliptic case, while (C) and (D) show two distinct Poncelet triangles in the hyperbolic case. In each case, the quantity $|AB|^2+|BC|^2+|CA|^2$,
equivalently, the total area of the squares constructed on the sides of the triangle, remains invariant.}
    \label{fig:samearea}
\end{figure}

==> Figures/fig.sqsumconcen.tex <==
\begin{figure}
    \centering
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[scale=1.5]
\clip(-2.7,-2.1) rectangle (2.5,2.5);
\draw [line width=1.pt,gray] (0.,0.) circle (2.cm);
\draw [line width=1.pt,gray] (0.,0.) circle (0.5cm);
\draw [rotate around={0.:(0.,0.)},line width=1.pt,color=red] (0.,0.) ellipse (1.25cm and 0.75cm);
\draw [line width=1.pt,color=blue] (-0.8536834258043052,1.8086527053326256)-- (-1.547090388770885,-1.267482279549798);
\draw [line width=1.pt,color=blue] (-1.547090388770885,-1.267482279549798)-- (1.9819548989694384,-0.2680574163328522);
\draw [line width=1.pt,color=blue] (1.9819548989694384,-0.2680574163328522)-- (-0.8536834258043052,1.8086527053326256);
% \draw [line width=1.pt,domain=-2.9128805635102095:3.8004056892398337] plot(\x,{(-0.-0.2731130094499754*\x)/0.41881891560575185});
% \draw [line width=1.pt,color=zzttqq] (-1.3960630520191277,0.9103766981665804)-- (-0.8536834258043052,1.8086527053326256);
% \draw [line width=1.pt,color=zzttqq] (-1.3960630520191277,0.9103766981665804)-- (-1.547090388770885,-1.267482279549798);
% \draw [line width=1.pt,color=zzttqq] (-1.3960630520191277,0.9103766981665804)-- (1.9819548989694384,-0.2680574163328522);
% \draw [line width=1.pt,dash pattern=on 2pt off 2pt] (0.,0.) circle (1.6666666666666667cm);
% \draw (-2.1,1.6) node[rotate=-33] {Euler line};
\draw[line width=1.pt,green,smooth]
(-1.25, 0)--(-1.225, -0.1936407)--(-1.2, -0.2716034)--(-1.175, -0.3298734)--(-1.15, -0.3776805)--(-1.125, -0.4186269)--(-1.1, -0.4545724)--(-1.075, -0.4866287)--(-1.05, -0.515524)--(-1.025, -0.5417665)--(-1, -0.565728)-- (-0.975, -0.5876899)--(-0.95, -0.6078718)--(-0.925, -0.6264484)--(-0.9, -0.6435618)--(-0.875, -0.6593293)--(-0.85, -0.6738487)--(-0.825, -0.687203)--(-0.8, -0.6994631)--(-0.775, -0.71069)--(-0.75, -0.7209371)-- (-0.725, -0.7302511)--(-0.7, -0.7386733)--(-0.675, -0.7462406)--(-0.65, -0.7529863)--(-0.625, -0.7589407)--(-0.6, -0.7641318)--(-0.575, -0.7685856)--(-0.55, -0.7723271)--(-0.525, -0.7753801)--(-0.5, -0.7777684)--(-0.475, -0.7795162)--(-0.45, -0.7806481)--(-0.425, -0.7811906)--(-0.4, -0.7811723)--(-0.375, -0.7806247)--(-0.35, -0.7795836)--(-0.325, -0.7780895)--(-0.3, -0.7761892)--(-0.275, -0.7739367)--(-0.25, -0.7713947)--(-0.225, -0.7686356)--(-0.2, -0.7657421)--(-0.175, -0.7628073)--(-0.15, -0.7599342)--(-0.125, -0.757233)--(-0.1, -0.7548171)--(-0.075, -0.752797)--(-0.05, -0.7512722)--(-0.025, -0.7503225)--(-0, -0.75)--(0.025, -0.7503225)--(0.05, -0.7512722)--(0.075, -0.752797)--(0.1, -0.7548171)-- (0.125, -0.757233)-- (0.15, -0.7599342)-- (0.175, -0.7628073)-- (0.2, -0.7657421)-- (0.225, -0.7686356)-- (0.25, -0.7713947)-- (0.275, -0.7739367)-- (0.3, -0.7761892)-- (0.325, -0.7780895)-- (0.35, -0.7795836)-- (0.375, -0.7806247)-- (0.4, -0.7811723)-- (0.425, -0.7811906)-- (0.45, -0.7806481)-- (0.475, -0.7795162)-- (0.5, -0.7777684)-- (0.525, -0.7753801)-- (0.55, -0.7723271)-- (0.575, -0.7685856)-- (0.6, -0.7641318)-- (0.625, -0.7589407)-- (0.65, -0.7529863)-- (0.675, -0.7462406)-- (0.7, -0.7386733)-- (0.725, -0.7302511)-- (0.75, -0.7209371)-- (0.775, -0.71069)-- (0.8, -0.6994631)-- (0.825, -0.687203)-- (0.85, -0.6738487)-- (0.875, -0.6593293)-- (0.9, -0.6435618)-- (0.925, -0.6264484)-- (0.95, -0.6078718)-- (0.975, -0.5876899)-- (1, -0.565728)-- (1.025, -0.5417665)-- (1.05, -0.515524)-- (1.075, -0.4866287)-- (1.1, -0.4545724)-- (1.125, -0.4186269)-- (1.15, -0.3776805)-- (1.175, -0.3298734)-- (1.2, -0.2716034)-- (1.225, -0.1936407)-- (1.25, 0);
\draw[line width=1.pt,green,smooth]
(-1.25, 0)--(-1.225, 0.1936407)--(-1.2, 0.2716034)--(-1.175, 0.3298734)--(-1.15, 0.3776805)--(-1.125, 0.4186269)--(-1.1, 0.4545724)--(-1.075, 0.4866287)--(-1.05, 0.515524)--(-1.025, 0.5417665)--(-1, 0.565728)-- (-0.975, 0.5876899)--(-0.95, 0.6078718)--(-0.925, 0.6264484)--(-0.9, 0.6435618)--(-0.875, 0.6593293)--(-0.85, 0.6738487)--(-0.825, 0.687203)--(-0.8, 0.6994631)--(-0.775, 0.71069)--(-0.75, 0.7209371)-- (-0.725, 0.7302511)--(-0.7, 0.7386733)--(-0.675, 0.7462406)--(-0.65, 0.7529863)--(-0.625, 0.7589407)--(-0.6, 0.7641318)--(-0.575, 0.7685856)--(-0.55, 0.7723271)--(-0.525, 0.7753801)--(-0.5, 0.7777684)--(-0.475, 0.7795162)--(-0.45, 0.7806481)--(-0.425, 0.7811906)--(-0.4, 0.7811723)--(-0.375, 0.7806247)--(-0.35, 0.7795836)--(-0.325, 0.7780895)--(-0.3, 0.7761892)--(-0.275, 0.7739367)--(-0.25, 0.7713947)--(-0.225, 0.7686356)--(-0.2, 0.7657421)--(-0.175, 0.7628073)--(-0.15, 0.7599342)--(-0.125, 0.757233)--(-0.1, 0.7548171)--(-0.075, 0.752797)--(-0.05, 0.7512722)--(-0.025, 0.7503225)--(-0, 0.75)--(0.025, 0.7503225)--(0.05, 0.7512722)--(0.075, 0.752797)--(0.1, 0.7548171)-- (0.125, 0.757233)-- (0.15, 0.7599342)-- (0.175, 0.7628073)-- (0.2, 0.7657421)-- (0.225, 0.7686356)-- (0.25, 0.7713947)-- (0.275, 0.7739367)-- (0.3, 0.7761892)-- (0.325, 0.7780895)-- (0.35, 0.7795836)-- (0.375, 0.7806247)-- (0.4, 0.7811723)-- (0.425, 0.7811906)-- (0.45, 0.7806481)-- (0.475, 0.7795162)-- (0.5, 0.7777684)-- (0.525, 0.7753801)-- (0.55, 0.7723271)-- (0.575, 0.7685856)-- (0.6, 0.7641318)-- (0.625, 0.7589407)-- (0.65, 0.7529863)-- (0.675, 0.7462406)-- (0.7, 0.7386733)-- (0.725, 0.7302511)-- (0.75, 0.7209371)-- (0.775, 0.71069)-- (0.8, 0.6994631)-- (0.825, 0.687203)-- (0.85, 0.6738487)-- (0.875, 0.6593293)-- (0.9, 0.6435618)-- (0.925, 0.6264484)-- (0.95, 0.6078718)-- (0.975, 0.5876899)-- (1, 0.565728)-- (1.025, 0.5417665)-- (1.05, 0.515524)-- (1.075, 0.4866287)-- (1.1, 0.4545724)-- (1.125, 0.4186269)-- (1.15, 0.3776805)-- (1.175, 0.3298734)-- (1.2, 0.2716034)-- (1.225, 0.1936407)-- (1.25, 0);
\begin{scriptsize}
\draw [fill=uuuuuu] (-1.,0.) circle (1.0pt);
\draw[color=black] (-0.86,-0.1) node {$F_-$};
\draw [fill=uuuuuu] (1.,0.) circle (1.0pt);
\draw[color=black] (0.87,-0.1) node {$F_+$};
\draw [fill=uuuuuu] (0.,0.) circle (1.0pt);
\draw[color=black] (-0.024,-0.14) node {$O$};
\draw[color=black] (-1.4,1.8) node {$\mathcal{C}$};
\draw[color=red] (-0.19997721479615094,0.8598449771847393) node {$\mathcal{D}$};
\draw [fill=uuuuuu] (-0.8536834258043052,1.8086527053326256) circle (1.0pt);
\draw[color=black] (-0.8590441300204703,1.932744606619676) node {$A$};
\draw [fill=uuuuuu] (-1.547090388770885,-1.267482279549798) circle (1.0pt);
\draw[color=black] (-1.6713824208783523,-1.3166085568118466) node {$B$};
\draw [fill=uuuuuu] (1.9819548989694384,-0.2680574163328522) circle (1.0pt);
\draw[color=black] (2.1,-0.3) node {$C$};
\draw [fill=uuuuuu] (-0.42, 0.27) circle (1.0pt);
\draw[color=black] (-0.5, 0.4) node {$H$};
\draw [fill=yqyqyq] (-1.2004, 0.27059) circle (1.0pt);
\draw [fill=yqyqyq] (0.21743, -0.76777) circle (1.0pt);
\draw [fill=yqyqyq] (0.56414, 0.7703) circle (1.0pt);
% \draw [fill=uuuuuu] (-0.41881891560575185,0.2731130094499754) circle (1.0pt);
% \draw[color=black] (-0.5678285163167013,0.2) node {$H$};
% \draw [fill=uuuuuu] (-0.13960630520191725,0.09103766981665848) circle (1.0pt);
% \draw[color=black] (-0.16932293966943845,-0.02146543270824454) node {$G$};
% \draw [fill=uuuuuu] (-0.20940945780295073,0.13655650472501887) circle (1.0pt);
% \draw[color=black] (-0.33792145286635733,0.09348809901692726) node {$N$};
% \draw [fill=uuuuuu] (-1.3960630520191277,0.9103766981665804) circle (1.0pt);
% \draw[color=black] (-1.48,1.1) node {$P_\lambda$};
\end{scriptsize}
\end{tikzpicture}
   \caption{$R>c$}
    \label{fig:sqsumconcena}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[scale=3.2]
\clip(-1.2,-0.8) rectangle (1.2,0.8);
\draw [line width=1.pt,gray] (0.,0.) circle (0.7cm);
\draw [rotate around={0.:(0.,0.)},line width=1.pt,color=red] (0.,0.) ellipse (1.0642857142857143cm and 0.3642857142857143cm);
\draw [line width=1.pt,color=blue] (0.22226755909559245,0.6637749107744938)-- (-0.6264396406074595,0.31236737453773394);
\draw [line width=1.pt,color=blue] (-0.6264396406074595,0.31236737453773394)-- (0.5395194732726837,0.4460030694508344);
\draw [line width=1.pt,color=blue] (0.5395194732726837,0.4460030694508344)-- (0.22226755909559245,0.6637749107744938);
\draw [line width=1.pt,color=blue] (0.21696650434681253,-0.6655265103596735)-- (0.5415128081226221,-0.44358074647030415);
\draw [line width=1.pt,color=blue] (0.5415128081226221,-0.44358074647030415)-- (-0.6259710075136314,-0.3133054384340768);
\draw [line width=1.pt,color=blue] (-0.6259710075136314,-0.3133054384340768)-- (0.21696650434681253,-0.6655265103596735);
\draw[line width=1.pt,green,smooth]
(-1.0643, 0)-- (-1.043, 0.15366)-- (-1.0217, 0.21522)-- (-1.0004, 0.261)-- (-0.97914, 0.29836)-- (-0.95786, 0.33017)-- (-0.93657, 0.35792)-- (-0.91529, 0.38248)-- (-0.894, 0.40444)-- (-0.87271, 0.42421)-- (-0.85143, 0.44208)-- (-0.83014, 0.45826)-- (-0.80886, 0.47294)-- (-0.78757, 0.48626)-- (-0.76629, 0.49831)-- (-0.745, 0.50919)-- (-0.72371, 0.51898)-- (-0.70243, 0.52773)-- (-0.68114, 0.5355)-- (-0.65986, 0.54233)-- (-0.63857, 0.54826)-- (-0.61729, 0.55331)-- (-0.596, 0.55751)-- (-0.57471, 0.56088)-- (-0.55343, 0.56344)-- (-0.53214, 0.56519)-- (-0.51086, 0.56615)-- (-0.48957, 0.56632)-- (-0.46829, 0.56571)-- (-0.447, 0.56431)-- (-0.42571, 0.56212)-- (-0.40443, 0.55913)-- (-0.38314, 0.55534)-- (-0.36186, 0.55073)-- (-0.34057, 0.54529)-- (-0.31929, 0.539)-- (-0.298, 0.53183)-- (-0.27671, 0.52377)-- (-0.25543, 0.5148)-- (-0.23414, 0.50487)-- (-0.21286, 0.49397)-- (-0.19157, 0.48207)-- (-0.17029, 0.46916)-- (-0.149, 0.45526)-- (-0.12771, 0.44041)-- (-0.10643, 0.42479)-- (-0.085143, 0.40871)-- (-0.063857, 0.39289)-- (-0.042571, 0.37865)-- (-0.021286, 0.36821)-- (0, 0.36429)-- (0.021286, 0.36821)-- (0.042571, 0.37865)-- (0.063857, 0.39289)-- (0.085143, 0.40871)-- (0.10643, 0.42479)-- (0.12771, 0.44041)-- (0.149, 0.45526)-- (0.17029, 0.46916)-- (0.19157, 0.48207)-- (0.21286, 0.49397)-- (0.23414, 0.50487)-- (0.25543, 0.5148)-- (0.27671, 0.52377)-- (0.298, 0.53183)-- (0.31929, 0.539)-- (0.34057, 0.54529)-- (0.36186, 0.55073)-- (0.38314, 0.55534)-- (0.40443, 0.55913)-- (0.42571, 0.56212)-- (0.447, 0.56431)-- (0.46829, 0.56571)-- (0.48957, 0.56632)-- (0.51086, 0.56615)-- (0.53214, 0.56519)-- (0.55343, 0.56344)-- (0.57471, 0.56088)-- (0.596, 0.55751)-- (0.61729, 0.55331)-- (0.63857, 0.54826)-- (0.65986, 0.54233)-- (0.68114, 0.5355)-- (0.70243, 0.52773)-- (0.72371, 0.51898)-- (0.745, 0.50919)-- (0.76629, 0.49831)-- (0.78757, 0.48626)-- (0.80886, 0.47294)-- (0.83014, 0.45826)-- (0.85143, 0.44208)-- (0.87271, 0.42421)-- (0.894, 0.40444)-- (0.91529, 0.38248)-- (0.93657, 0.35792)-- (0.95786, 0.33017)-- (0.97914, 0.29836)-- (1.0004, 0.261)-- (1.0217, 0.21522)-- (1.043, 0.15366)-- (1.0643, 0);
\draw[line width=1.pt,green,smooth]
(-1.0643, 0)-- (-1.043, -0.15366)-- (-1.0217, -0.21522)-- (-1.0004, -0.261)-- (-0.97914, -0.29836)-- (-0.95786, -0.33017)-- (-0.93657, -0.35792)-- (-0.91529, -0.38248)-- (-0.894, -0.40444)-- (-0.87271, -0.42421)-- (-0.85143, -0.44208)-- (-0.83014, -0.45826)-- (-0.80886, -0.47294)-- (-0.78757, -0.48626)-- (-0.76629, -0.49831)-- (-0.745, -0.50919)-- (-0.72371, -0.51898)-- (-0.70243, -0.52773)-- (-0.68114, -0.5355)-- (-0.65986, -0.54233)-- (-0.63857, -0.54826)-- (-0.61729, -0.55331)-- (-0.596, -0.55751)-- (-0.57471, -0.56088)-- (-0.55343, -0.56344)-- (-0.53214, -0.56519)-- (-0.51086, -0.56615)-- (-0.48957, -0.56632)-- (-0.46829, -0.56571)-- (-0.447, -0.56431)-- (-0.42571, -0.56212)-- (-0.40443, -0.55913)-- (-0.38314, -0.55534)-- (-0.36186, -0.55073)-- (-0.34057, -0.54529)-- (-0.31929, -0.539)-- (-0.298, -0.53183)-- (-0.27671, -0.52377)-- (-0.25543, -0.5148)-- (-0.23414, -0.50487)-- (-0.21286, -0.49397)-- (-0.19157, -0.48207)-- (-0.17029, -0.46916)-- (-0.149, -0.45526)-- (-0.12771, -0.44041)-- (-0.10643, -0.42479)-- (-0.085143, -0.40871)-- (-0.063857, -0.39289)-- (-0.042571, -0.37865)-- (-0.021286, -0.36821)-- (0, -0.36429)-- (0.021286, -0.36821)-- (0.042571, -0.37865)-- (0.063857, -0.39289)-- (0.085143, -0.40871)-- (0.10643, -0.42479)-- (0.12771, -0.44041)-- (0.149, -0.45526)-- (0.17029, -0.46916)-- (0.19157, -0.48207)-- (0.21286, -0.49397)-- (0.23414, -0.50487)-- (0.25543, -0.5148)-- (0.27671, -0.52377)-- (0.298, -0.53183)-- (0.31929, -0.539)-- (0.34057,-0.54529)-- (0.36186, -0.55073)-- (0.38314, -0.55534)-- (0.40443, -0.55913)-- (0.42571, -0.56212)-- (0.447, -0.56431)-- (0.46829, -0.56571)-- (0.48957, -0.56632)-- (0.51086, -0.56615)-- (0.53214, -0.56519)-- (0.55343, -0.56344)-- (0.57471, -0.56088)-- (0.596, -0.55751)-- (0.61729, -0.55331)-- (0.63857, -0.54826)-- (0.65986, -0.54233)-- (0.68114, -0.5355)-- (0.70243, -0.52773)-- (0.72371, -0.51898)-- (0.745, -0.50919)-- (0.76629, -0.49831)-- (0.78757, -0.48626)-- (0.80886, -0.47294)-- (0.83014, -0.45826)-- (0.85143, -0.44208)-- (0.87271, -0.42421)-- (0.894, -0.40444)-- (0.91529, -0.38248)-- (0.93657, -0.35792)-- (0.95786, -0.33017)-- (0.97914, -0.29836)-- (1.0004, -0.261)-- (1.0217, -0.21522)-- (1.043, -0.15366)-- (1.0643, 0);
\begin{scriptsize}
\draw [fill=uuuuuu] (-1.,0.) circle (0.5pt);
\draw[color=uuuuuu] (-0.94,0.06822092012459413) node {$F_-$};
\draw [fill=black] (1.,0.) circle (0.5pt);
\draw[color=black] (0.9343098816572619,0.08596165284891602) node {$F_+$};
\draw [fill=black] (0.,0.) circle (0.5pt);
\draw[color=black] (0.024210292899544412,0.05935055376243317) node {$O$};
\draw[color=black] (-0.36253768049067475,0.6731799060239708) node {$\mathcal{C}$};
\draw[color=red] (-0.5009153957403861,0.2722393464542959) node {$\mathcal{D}$};
\draw [fill=uuuuuu] (0.22226755909559245,0.6637749107744938) circle (0.5pt);
\draw[color=black] (0.24774352522600135,0.7228539576520722) node {$A$};
\draw [fill=uuuuuu] (-0.6264396406074595,0.31236737453773394) circle (0.5pt);
\draw[color=black] (-0.6818708695284703,0.3361059842618548) node {$B$};
\draw [fill=uuuuuu] (0.5395194732726837,0.4460030694508344) circle (0.5pt);
\draw[color=black] (0.62,0.45) node {$C$};
\draw [fill=black] (0.14, 1.42) circle (0.5pt);
\draw[color=black] (0.14, 1.42) node {$H$};
\draw [fill=yqyqyq] (-0.20534287911706842,0.48672264750394806) circle (0.5pt);
\draw [fill=yqyqyq] (0.3816353395268054,0.5543797788894992) circle (0.5pt);
\draw [fill=yqyqyq] (-0.043460083667387905,0.37918522199428417) circle (0.5pt);
\draw [fill=uuuuuu] (0.21696650434681253,-0.6655265103596735) circle (0.5pt);
\draw[color=black] (0.22290649941195056,-0.717693539562866) node {$A'$};
\draw [fill=uuuuuu] (0.5415128081226221,-0.44358074647030415) circle (0.5pt);
\draw[color=black] (0.62,-0.43738996251858) node {$C'$};
\draw [fill=uuuuuu] (-0.6259710075136314,-0.3133054384340768) circle (0.5pt);
\draw[color=black] (-0.7,-0.35) node {$B'$};
\draw [fill=yqyqyq] (0.37923965623471734,-0.5545536284149888) circle (0.5pt);
\draw [fill=yqyqyq] (-0.042229099695504646,-0.3784430924521905) circle (0.5pt);
\draw [fill=yqyqyq] (-0.20450225158340946,-0.4894159743968751) circle (0.5pt);
\end{scriptsize}
\end{tikzpicture}
   \caption{$R<c$}
    \label{fig:sqsumconcenb}
\end{subfigure}
\caption{Illustration of Theorem~\ref{thm:sqsumconcen}. The green curve is the pedal curve of the inellipse $\mathcal D$ with respect to its center. It coincides with the locus of the midpoints of the sides of the Poncelet triangles inscribed in $\mathcal C$ and circumscribed about $\mathcal D$.}
    \label{fig:sqsumconcen}
\end{figure}

==> Figures/fig.sqsumfoccen.tex <==
\begin{figure}
    \centering
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[scale=0.7]
\clip(-3,-4.1) rectangle (6,4.1);
\draw [rotate around={0.:(0.,0.)},line width=1.pt,color=red] (0.,0.) ellipse (2.cm and 1.4142135623730951cm);
\draw [line width=1.pt,gray] (1.4142135623730951,0.) circle (4.cm);
\draw [line width=1.pt,color=blue] (-1.0935589229147056,3.1162601242568706)-- (-2.4073430601967365,-1.1813995854462884);
\draw [line width=1.pt,color=blue] (-2.4073430601967365,-1.1813995854462884)-- (4.915115545484537,-1.934860538810581);
\draw [line width=1.pt,color=blue] (4.915115545484537,-1.934860538810581)-- (-1.0935589229147056,3.1162601242568706);
\draw [line width=1.pt,dash pattern=on 3pt off 3pt] (-1.5363, -1.2805)-- (-1.0935589229147056,3.1162601242568706);
\draw [line width=1.pt,dash pattern=on 3pt off 3pt] (0.22477, 1.9873)-- (-2.4073430601967365,-1.1813995854462884);
\draw [line width=1.pt,dash pattern=on 3pt off 3pt] (-1.9925, 0.17283)-- (4.915115545484537,-1.934860538810581);
\draw [line width=1.pt,domain=-4.672287221642436:10.139274188933209] plot(\x,{(-0.-0.*\x)/2.8284271247461903});
\draw [line width=1.pt,color=brown] (-2.4073430601967365,-1.1813995854462884)-- (1.9324188630343289,2.0416331413245037);
\draw [line width=1.pt,color=brown] (4.915115545484537,-1.934860538810581)-- (1.9324188630343289,2.0416331413245037);
\draw [line width=1.pt,color=brown] (1.9324188630343289,2.0416331413245037)-- (-1.0935589229147056,3.1162601242568706);
\draw [line width=1.pt,color=green] (0.,0.) circle (2.cm);
\begin{scriptsize}
\draw [fill=wewdxt] (-1.4142135623730951,0.) circle (2.0pt);
\draw[color=black] (-1.7,0.29433934181879784) node {$F_-$};
\draw [fill=wewdxt] (1.4142135623730951,0.) circle (2.0pt);
\draw[color=black] (1.4876612154661273,0.3069235061438408) node {$F_+$};
\draw[color=red] (-0.65,1.62) node {$\mathcal{D}$};
\draw[color=black] (-0.5,3.8) node {$\mathcal{C}$};
\draw [fill=wewdxt] (-1.0935589229147056,3.1162601242568706) circle (2.0pt);
\draw[color=black] (-1.2368103609056884,3.3837516836168553) node {$A$};
\draw [fill=wewdxt] (-2.4073430601967365,-1.1813995854462884) circle (2.0pt);
\draw[color=black] (-2.67,-1.3) node {$B$};
\draw [fill=wewdxt] (4.915115545484537,-1.934860538810581) circle (2.0pt);
\draw[color=black] (5.2,-1.93) node {$C$};
\draw [fill=wewdxt] (0.,0.) circle (2.0pt);
\draw[color=black] (0.072,0.27) node {$N$};
% \draw [fill=gray] (1.,0.) circle (2.0pt);
%\draw[color=black] (1.0,-0.35) node {$P_\lambda$};
\draw [fill=gray] (-1.750450991555721,0.9674302694052911) circle (2.0pt);
\draw [fill=gray] (1.2538862426439001,-1.5581300621284346) circle (2.0pt);
\draw [fill=gray] (1.9107783112849157,0.5906997927231448) circle (2.0pt);
% \draw [fill=wewdxt] (0.47140452079103173,0.) circle (2.0pt);
% \draw[color=black] (0.56,0.25) node {$G$};
\draw [fill=gray] (1.9324188630343289,2.0416331413245037) circle (2.0pt);
\draw [fill=gray] (-1.5363, -1.2805) circle (2.0pt);
\draw [fill=gray] (0.22477, 1.9873) circle (2.0pt);
\draw [fill=gray] (-1.9925, 0.17283) circle (2.0pt);
\draw[color=black] (2.1,2.3) node {$P$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}$ is an ellipse.}
    \label{fig:sqsumfoccen(A)}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[scale=1.1]
\clip(-3.5,-2.5) rectangle (3.5,2.5);
\draw [samples=100,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,color=red] plot ({1.*(1+(\x)^2)/(1-(\x)^2)},{1.*2*(\x)/(1-(\x)^2)});
\draw [samples=100,domain=-0.99:0.99,rotate around={0.:(0.,0.)},xshift=0.cm,yshift=0.cm,line width=1.pt,color=red] plot ({1.*(-1-(\x)^2)/(1-(\x)^2)},{1.*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,gray] (1.4142135623730951,0.) circle (2.cm);
\draw [line width=1.pt,color=blue] (0.6271593105450949,1.8386260100084157)-- (1.3663659234672714,-1.9994275689434555);
\draw [line width=1.pt,color=blue] (1.3663659234672714,-1.9994275689434555)-- (-0.5793116716392714,0.16080155893504008);
\draw [line width=1.pt,color=blue] (-0.5793116716392714,0.16080155893504008)-- (0.6271593105450949,1.8386260100084157);
\draw [line width=1.pt,dash pattern=on 2pt off 2pt] (-1.4142135623730951,0.)-- (0.6271593105450949,1.8386260100084157);
\draw [line width=1.pt,dash pattern=on 2pt off 2pt] (-1.4142135623730951,0.)-- (1.3663659234672714,-1.9994275689434555);
\draw [line width=1.pt,dash pattern=on 2pt off 2pt] (-1.4142135623730951,0.)-- (-0.5793116716392714,0.16080155893504008);
\draw [line width=1.pt,domain=-2:6.551143823081877] plot(\x,{(-0.-0.*\x)/2.8284271247461903});
\draw [line width=1.pt,color=brown] (3.2,1.4)-- (1.3663659234672714,-1.9994275689434555);
\draw [line width=1.pt,color=brown] (3.2,1.4)-- (-0.5793116716392714,0.16080155893504008);
\draw [line width=1.pt,color=brown] (3.2,1.4)-- (0.6271593105450949,1.8386260100084157);
\draw [line width=1.pt,color=green] (0.,0.) circle (1.cm);
\begin{scriptsize}
\draw [fill=wewdxt] (-1.4142135623730951,0.) circle (1.3pt);
\draw[color=black] (-1.5,0.20015494778601045) node {$F_-$};
\draw [fill=wewdxt] (1.4142135623730951,0.) circle (1.3pt);
\draw[color=black] (1.48,0.20015494778601045) node {$F_+$};
\draw[color=red] (2.55,2.05) node {$\mathcal{D}$};
\draw[color=black] (0.08383863348606341,1.8023398686237817) node {$\mathcal{C}$};
\draw [fill=wewdxt] (0.6271593105450949,1.8386260100084157) circle (1.3pt);
\draw[color=black] (0.602561688796465,2.019868891818466) node {$A$};
\draw [fill=wewdxt] (1.3663659234672714,-1.9994275689434555) circle (1.3pt);
\draw[color=black] (1.3639132699778607,-2.2) node {$C$};
\draw [fill=wewdxt] (-0.5793116716392714,0.16080155893504008) circle (1.3pt);
\draw[color=black] (-0.75,0.2629037044767848) node {$B$};
\draw [fill=wewdxt] (0.,0.) circle (1.3pt);
\draw[color=black] (0.0,0.18) node {$N$};
% \draw [fill=wewdxt] (0.7866247084227387,0.) circle (1.3pt);
% \draw[color=black] (0.75,-0.23) node {$P_\lambda$};
\draw [fill=wewdxt] (3.2,1.4) circle (1.3pt);
\draw[color=black] (3.35,1.5) node {$P$};
\draw [fill=gray] (0.9967626170061832,-0.08040077946751989) circle (1.3pt);
\draw [fill=gray] (0.39352712591399996,-0.9193130050042078) circle (1.3pt);
\draw [fill=gray] (0.02392381945291172,0.9997137844717279) circle (1.3pt);
% \draw [fill=wewdxt] (0.47140452079103173,0.) circle (1.3pt);
% \draw[color=black] (0.45,0.22) node {$G$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal{D}$ is a hyperbola.}
    \label{fig:sqsumfoccen(B)}
    \end{subfigure}
\caption{Illustration of Theorem~\ref{thm:sqsumfoccen} and Corollary~\ref{cor:sqsumindepP}. Shown in green is the pedal curve of the inellipse $\mathcal D$ with respect to its foci. This curve coincides with the locus of the midpoints of the sides of the Poncelet triangles inscribed in $\mathcal C$ and circumscribed about $\mathcal D$.}
    \label{fig:sqsumfoccen}
\end{figure}
